Modeling Tor Network Growth by Extrapolating Consensus Data

Since the Tor network is evolving into an infrastructure for anonymous communication, analyzing the consequences of network growth is becoming more relevant than ever. In particular, adding large amounts of resources may have unintentional consequences for the system performance as well as security. To this end, we contribute a methodology for the analysis of scaled Tor networks that enables researchers to leverage real-world network data. Based on historical network snapshots (consensuses), we derive and implement a model for methodically scaling Tor consensuses. This allows researchers to apply established research methods to scaled networks. We validate our model based on historical data, showing its applicability. Furthermore, we demonstrate the merits of our data-driven approach by conducting a simulation study to identify performance impacts of scaling Tor.

==> figures/history-analysis/history-analysis.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
date coordinates in=x,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=2013-01-01 00:00, xmax=2023-03-15 00:00,
xtick style={color=black},
xtick={
    2013-01-01 00:00,
    2014-01-01 00:00,
    2015-01-01 00:00,
    2016-01-01 00:00,
    2017-01-01 00:00,
    2018-01-01 00:00,
    2019-01-01 00:00,
    2020-01-01 00:00,
    2021-01-01 00:00,
    2022-01-01 00:00,
    2023-01-01 00:00
},
xticklabels={2013,2014,2015,2016,2017,2018,2019,2020,2021,2022},
x tick label as interval,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.5, ymax=2.5,
ytick distance=0.25,
ytick style={color=black}
]

\addplot[color=black,thick, forget plot] coordinates {(2012-01-01 00:00,1) (2023-01-01 00:00,1)};

\addplot [semithick, color0, opacity=0.2, forget plot]
table [header=false,col sep=comma] {%
figures/history-analysis/history-analysis-000.tsv};
\addplot [semithick, color1, opacity=0.2, forget plot]
table [header=false,col sep=comma] {%
figures/history-analysis/history-analysis-002.tsv};
\addplot [semithick, color0]
table [header=false,col sep=comma] {%
figures/history-analysis/history-analysis-001.tsv};
\addlegendentry{annual horizontal growth $H(t)$}
\addplot [semithick, color1]
table [header=false,col sep=comma] {%
figures/history-analysis/history-analysis-003.tsv}; 
\addlegendentry{annual vertical growth $V(t)$}
\end{axis}

\end{tikzpicture}


==> figures/history-raw/history-raw.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
date coordinates in=x,
legend pos={north west},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=2013-01-01 00:00, xmax=2023-03-15 00:00,
xtick style={color=black},
xtick={
    2013-01-01 00:00,
    2014-01-01 00:00,
    2015-01-01 00:00,
    2016-01-01 00:00,
    2017-01-01 00:00,
    2018-01-01 00:00,
    2019-01-01 00:00,
    2020-01-01 00:00,
    2021-01-01 00:00,
    2022-01-01 00:00,
    2023-01-01 00:00
},
xticklabels={2013,2014,2015,2016,2017,2018,2019,2020,2021,2022},
x tick label as interval,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=25000,
ytick pos=left,
ytick style={color=black},
ytick={0,5000,10000,15000,20000,25000},
]
\addplot [semithick, color1]
table [header=false,col sep=comma] {%
figures/history-raw/history-raw-001.tsv};
\addlegendentry{avg. bandwidth per relay [KB/s]}
\addplot [semithick, color0]
table [header=false,col sep=comma] {%
figures/history-raw/history-raw-000.tsv};
\addlegendentry{number of relays [\#]}
\end{axis}

\end{tikzpicture}


==> figures/system-overview/figure.tex <==
\newsavebox{\starreddirbox}
\sbox{\starreddirbox}{%
    \begin{tikzpicture}[
    every node/.style = {
        font=\scriptsize\sffamily
    }
    ]
        \node[inner sep=0] (dir) {\includegraphics[height=2.3em]{figures/system-overview/multiple-onion-cards.pdf}};
        \node[inner sep=0,xshift=-1mm,yshift=-1mm,font=\footnotesize] at (dir.north west) {$\ast$};
    \end{tikzpicture}
}
\begin{tikzpicture}[
    every node/.style = {
        font=\scriptsize\sffamily
    },
    component/.style = {
        column sep = 0.3em,
        nodes = {
            anchor = center
        }
    },
    container/.style = {
        draw,
        rounded corners,
        fill = black!5!white,
        inner sep=0,
        minimum width  = 1cm,
        minimum height = 1cm
    }
]

\node[container] at (-1,2) (new input) {
    \includegraphics[height=2.3em]{figures/system-overview/multiple-onion-cards.pdf}
};

\node[container,right=2.5em of new input] (new torsynth) {
    \includegraphics[height=2.3em]{figures/system-overview/chemistry_ideogram-openclipart.pdf}
};

\node[container,right=2.5em of new torsynth] (new modified) {
    \usebox{\starreddirbox}
};

\node[container,right=4.5em of new modified] (new research) {
    \includegraphics[height=1.7em]{figures/system-overview/search_ideogram-openclipart.pdf}
};

\node[container,above=1.5em of new torsynth] (new model) {
    \begin{tikzpicture}[scale=0.4,rounded corners=false]
        \draw[ultra thick] (0,1) -- (0,0) -- (1,0);
        \draw[->,very thick]
             (0.0, 0.2)
          -- (0.2, 0.5)
          -- (0.4, 0.3)
          -- (0.6, 0.6)
          -- (0.9, 0.8);
    \end{tikzpicture}
};

\node[align=center,below=.2em of new input] {\textbf{Real-World} \\ \textbf{Consensus Data}};
\node[align=center,below=.2em of new torsynth] {\textbf{torsynth}};
\node[align=center,above=.2em of new model] {\textbf{Network Change Model} \\ (\eg scale dimensions)};
\node[align=center,below=.2em of new modified] {\textbf{Synthetic} \\ \textbf{Consensus Data}};
\node[align=center,below=.2em of new research] {\textbf{Established Research} \\
    (\eg shadow~\cite{jansen2012shadow},
    TorPS~\cite{users-get-routed}, \\ tornettools~\cite{once-never-enough}, \dots};

\draw[ultra thick,->] (new input) -- (new torsynth);
\draw[ultra thick,->] (new model) -- (new torsynth);
\draw[ultra thick,->] (new torsynth) -- (new modified);
\draw[ultra thick,->] (new modified) -- (new research);

\draw[dashed] ($(new modified.east)!.5!(new research.west)$) +(0,.70cm) --  +(0,-.70cm);

\end{tikzpicture}


==> figures/validation-cdfs/validation-cdfs.tex <==
\pgfplotsset{width=.33\linewidth, height=0.20\linewidth}
\pgfplotsset{
    tick label style={font=\scriptsize\sffamily},
    scaled ticks=false,
    label style={font=\footnotesize\sffamily},
    title style={font=\footnotesize\bfseries\sffamily},
    legend style={font=\footnotesize\sffamily},
}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
ylabel={CDF [share of relays]},
xlabel={consensus weight},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={2013-02 -- 2015-01 (T1)},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1000, xmax=55400,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.049992789154889, ymax=1.04984857225267,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [thick, color0]
table {%
figures/validation-cdfs/cdf-2013-02-01--2015-02-01.csv-000.tsv};
\addlegendentry{real}
\addplot [very thick, color1, dashed]
table {%
figures/validation-cdfs/cdf-2013-02-01--2015-02-01.csv-001.tsv};
\addlegendentry{scaled}
\end{axis}

\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
xlabel={consensus weight},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={2018-01 -- 2020-12 (T2)},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1000, xmax=95000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.0499926782837897, ymax=1.04984624395958,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [thick, color0]
table {%
figures/validation-cdfs/cdf-2018-01-01--2021-01-01.csv-000.tsv};
\addlegendentry{real}
\addplot [very thick, color1, dashed]
table {%
figures/validation-cdfs/cdf-2018-01-01--2021-01-01.csv-001.tsv};
\addlegendentry{scaled}
\end{axis}

\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
xlabel={consensus weight},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={2019-01 -- 2019-12 (T3)},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1000, xmax=91606,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.0499920785804816, ymax=1.04983365019011,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [thick, color0]
table {%
figures/validation-cdfs/cdf-2019-01-01--2020-01-01.csv-000.tsv};
\addlegendentry{real}
\addplot [very thick, color1, dashed]
table {%
figures/validation-cdfs/cdf-2019-01-01--2020-01-01.csv-001.tsv};
\addlegendentry{scaled}
\end{axis}

\end{tikzpicture}

